Personalized Schedules for Surveillance of Low Risk Prostate Cancer Patients

Low risk prostate cancer patients enrolled in active surveillance (AS) programs commonly undergo biopsies on a frequent basis for examination of cancer progression. AS programs employ a fixed schedule of biopsies for all patients. Such fixed and frequent schedules, may schedule unnecessary biopsies for the patients. Since biopsies have an associated risk of complications, patients do not always comply with the schedule, which increases the risk of delayed detection of cancer progression. Motivated by the world's largest AS program, Prostate Cancer Research International Active Surveillance (PRIAS), in this paper we present personalized schedules for biopsies to counter these problems. Using joint models for time to event and longitudinal data, our methods combine information from historical prostate-specific antigen (PSA) levels and repeat biopsy results of a patient, to schedule the next biopsy. We also present methods to compare personalized schedules with existing biopsy schedules.

==> mainmatter/pers_sched_framework/algorithm.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\node (start) [startstop_big] {
Enter Active Surveillance.
\begin{enumerate}
\item Measure PSA and Gleason at induction.
\item Reset $s=t=T^{nv}=0$. 
\item Reset $u = u^{pv} = \infty$.
\end{enumerate}
};

\node (propTime) [process_wide_5cm, below=1cm of start] {
(1) Update $g(T^*_j)$.\\
(2) Set $u = \mbox{new optimal } u$.
};

\node (decision1) [decision, below = 1.0cm of propTime] {$u \leq u^{pv}$};
\node (pro6) [process, right = 2.45cm of decision1] {Set $u = u^{pv}$.};

\node (takePSA) [process_wide_4pt5cm, right=1.5cm of propTime] {
(1) Set $s=s^{nv}$.\\
(2) Measure PSA at $s$. 
};


\node (decision5) [decision, left=1.5cm of decision1] {$u \leq s$};

\node (pro5) [process, below=1.5cm of decision5] {Set $u = s$.};

\node (decision2) [decision, below=0.5cm of decision1] {$u - t \geq 1$};

\node (decision4) [decision, right=2.5cm of decision2] {$u > s^{nv}$};

\node (pro8) [process, right=1cm of pro6] {Set $u^{pv}=u$.};

\node (pro3) [process, below=1.0cm of decision2] {Set $u = t + 1$.};

\node (pro4) [process_wide_4cm, below=1cm of decision4] {Conduct biopsy at $u$.};

\node (decision3) [decision, below=0.5cm of pro3] {$\mbox{Gleason} > 6$};
\node (pro7) [process_wide_4pt5cm, left=2.635cm of decision3] {
(1) Set $t = u$.\\
(2) Reset $u = u^{pv}=\infty$.
};

\node (stop) [startstop, below = 1cm of decision3] {Remove patient from AS};

\draw [arrow] (start) -- (propTime);
\draw [arrow] (takePSA) -- (propTime);
\draw [arrow] (propTime) -- (decision1);
\draw [arrow] (decision1) -- node[anchor=south] {Yes} (decision5);
\draw [arrow] (decision5) -- node[anchor=east] {Yes} (pro5);
\draw [arrow] (pro5) -- (decision2);
\draw [arrow] (decision1) -- node[anchor=south] {No} (pro6);
\draw [arrow] (decision5) -- node[anchor=south] {No} (decision2);
\draw [arrow] (pro6) -- (decision4);
\draw [arrow] (decision4.east) |- ([xshift=2.65cm, yshift=-4.025cm]pro6.north east) -- node[anchor=east] {Yes} (pro8);

\draw [arrow] (pro8) |- (takePSA);

\draw [arrow] (decision2) -- node[anchor=south] {Yes} (decision4);
\draw [arrow] (decision2) -- node[anchor=east] {No} (pro3);
\draw [arrow] (pro3) -- (pro4);
\draw [arrow] (pro4) |- (decision3);
\draw [arrow] (decision3) -- node[anchor=east] {Yes} (stop);
\draw [arrow] (decision4) -- node[anchor=east] {No} (pro4);
\draw [arrow] (decision3) -- node[anchor=south]{No} (pro7);
\draw [arrow] (pro7.north)|- ([xshift=-0.375cm, yshift=-5.25cm]pro5.north west) |- (propTime);
\end{tikzpicture}
}


